Drug-drug interaction prediction based on co-medication patterns and graph matching

Background: The problem of predicting whether a drug combination of arbitrary orders is likely to induce adverse drug reactions is considered in this manuscript. Methods: Novel kernels over drug combinations of arbitrary orders are developed within support vector machines for the prediction. Graph matching methods are used in the novel kernels to measure the similarities among drug combinations, in which drug co-medication patterns are leveraged to measure single drug similarities. Results: The experimental results on a real-world dataset demonstrated that the new kernels achieve an area under the curve (AUC) value 0.912 for the prediction problem. Conclusions: The new methods with drug co-medication based single drug similarities can accurately predict whether a drug combination is likely to induce adverse drug reactions of interest. Keywords: drug-drug interaction prediction; drug combination similarity; co-medication; graph matching

==> figure/K_cosim_D6k/Freq_A_D/K_cosim_D6k_Freq_vs_Prediction_value_A_D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4536.00,2916.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(748,1004){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(748,1303){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(748,1603){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(748,1902){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(748,2202){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(748,2501){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,484){\makebox(0,0){\strut{}1}}%
      \put(1922,484){\makebox(0,0){\strut{}10}}%
      \put(3031,484){\makebox(0,0){\strut{}100}}%
      \put(4139,484){\makebox(0,0){\strut{}1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1677){\rotatebox{-270}{\makebox(0,0){\strut{}prediction value}}}%
      \put(2476,154){\makebox(0,0){\strut{}drug combination frequencies}}%
      \csname LTb\endcsname%
      \put(3786,2571){\makebox(0,0)[l]{\strut{}\Asix}}%
      \csname LTb\endcsname%
      \put(3786,2375){\makebox(0,0)[l]{\strut{}\Dsix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K_cosim_D6k_Freq_vs_Prediction_value_A_D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/K_cosim_D6k/OR_B_C/K_cosim_D6k_OR_vs_Prediction_value_B_C.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4536.00,2916.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(668,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(668,1004){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(668,1303){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(668,1603){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(668,1902){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(668,2202){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(668,2501){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(748,484){\makebox(0,0){\strut{}0.1}}%
      \put(1596,484){\makebox(0,0){\strut{}1}}%
      \put(2444,484){\makebox(0,0){\strut{}10}}%
      \put(3291,484){\makebox(0,0){\strut{}100}}%
      \put(4139,484){\makebox(0,0){\strut{}1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1677){\rotatebox{-270}{\makebox(0,0){\strut{}prediction value}}}%
      \put(2443,154){\makebox(0,0){\strut{}\OR values}}%
      \csname LTb\endcsname%
      \put(3787,2610){\makebox(0,0)[l]{\strut{}\Bsix}}%
      \csname LTb\endcsname%
      \put(3787,2414){\makebox(0,0)[l]{\strut{}\Csix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K_cosim_D6k_OR_vs_Prediction_value_B_C}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/K_cosim_D6k/Order_A_D/K_cosim_D6k_Order_vs_Prediction_value_A_D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4536.00,2916.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1004){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1303){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1603){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,1902){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2202){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,2501){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1964,484){\makebox(0,0){\strut{}5}}%
      \put(2459,484){\makebox(0,0){\strut{}10}}%
      \put(3609,484){\makebox(0,0){\strut{}50}}%
      \put(4104,484){\makebox(0,0){\strut{}100}}%
      \put(814,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1677){\rotatebox{-270}{\makebox(0,0){\strut{}prediction value}}}%
      \put(2476,154){\makebox(0,0){\strut{}drug combination orders}}%
      \csname LTb\endcsname%
      \put(3786,2571){\makebox(0,0)[l]{\strut{}\Asix}}%
      \csname LTb\endcsname%
      \put(3786,2375){\makebox(0,0)[l]{\strut{}\Dsix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K_cosim_D6k_Order_vs_Prediction_value_A_D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/K_cosim_D6k/Order_B_C/K_cosim_D6k_Order_vs_Prediction_value_B_C.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4536.00,2916.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1004){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1303){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1603){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,1902){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2202){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,2501){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1964,484){\makebox(0,0){\strut{}5}}%
      \put(2459,484){\makebox(0,0){\strut{}10}}%
      \put(3609,484){\makebox(0,0){\strut{}50}}%
      \put(4104,484){\makebox(0,0){\strut{}100}}%
      \put(814,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1677){\rotatebox{-270}{\makebox(0,0){\strut{}prediction value}}}%
      \put(2476,154){\makebox(0,0){\strut{}drug combination orders}}%
      \csname LTb\endcsname%
      \put(3786,2571){\makebox(0,0)[l]{\strut{}\Bsix}}%
      \csname LTb\endcsname%
      \put(3786,2375){\makebox(0,0)[l]{\strut{}\Csix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K_cosim_D6k_Order_vs_Prediction_value_B_C}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/complete_graph.tex <==

%\usetikzlibrary{shapes.arrows}
%\tikzset{MyArrow/.style={single arrow, draw, minimum width=6ex, minimum height=10ex,
%                         inner sep=0ex, single arrow head extend=1ex}
%}

%\usetikzlibrary{arrows}

\usetikzlibrary{decorations.markings}

\usetikzlibrary[topaths]
\usetikzlibrary{calc}

\tikzstyle{vertex}=[    draw,
                        circle,
                        %fill=black!30,
                        %left color=\oran,
                        text=black,
                        minimum width=10pt]


\definecolor{c1}{RGB}{0,0,255}
\definecolor{c2}{RGB}{0,255,0}
\definecolor{c3}{RGB}{255,0,0}
\definecolor{c4}{RGB}{255, 255, 0}
\definecolor{c5}{RGB}{255, 255, 255}


%set size 0.1,1

%\begin{center}
  % setting the typeface to sans serif and the font size to small
  % the scope local to the environment
%  \sffamily
  \small
 \begin{tikzpicture}[
	%->,>=stealth',
	auto,node distance=3cm,
	scale = 0.6,
  	thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries} ]

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %add nodes
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%$drug_{p1}$}
	%\node[]   (l1)  at (2.5,   0.5) {};
	\node[vertex, fill=c1]   (l1)  at (2.5,   0.5) {};
	\node[vertex, fill=c2]   (l2)  at (5.0,   2.0) {};
	\node[vertex, fill=c3]   (l3)  at (4.0,   4.5) {};
	\node[vertex, fill=c4]   (l4)  at (1.0,   4.5) {};	
	\node[vertex, fill=c5]   (l5)  at (0.0,   2.0) {};

	\node[]   (ll1)  at ( 1.6,   0.5) {$\drug_{p1}$};
	\node[]   (ll2)  at ( 5.9,   2.4) {$\drug_{p2}$};
	\node[]   (ll3)  at ( 4.9,   4.9) {$\drug_{p3}$};
	\node[]   (ll4)  at ( 0.1,   4.9) {$\drug_{p4}$};
	\node[]   (ll5)  at (-0.9,   2.2) {$\drug_{p5}$};

        \node (D1) at (2.5,   -0.5) {\large{\Gp (\Dp)}};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %add paths
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{comment}
	\edef\start{1}
	\foreach \numbera in {1,...,4}{
		%\edef\start{\numbera}
	  	\pgfmathparse{\start+1}
		\xdef\start{\pgfmathresult}
		\foreach \numberb in {\start,...,5}{
			\path (l\numbera) edge (l\numberb);
		}
	}
	\end{comment}
	\path (l1) edge (l2);
	\path (l1) edge (l3);
	\path (l1) edge (l4);
        \path (l1) edge (l5);
        \path (l2) edge (l3);
        \path (l2) edge (l4);
        \path (l2) edge (l5);
        \path (l3) edge (l4);
        \path (l3) edge (l5);
        \path (l4) edge (l5);



	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %add nodes
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[vertex, fill=c1!20]   (r1)  at (8.5,   0.5)  {};
        \node[vertex, fill=c2!20]   (r2)  at (11.0,   2.0) {};
        \node[vertex, fill=c3!20]   (r3)  at (10.0,   4.5) {};

        \node[]   (rr1)  at ( 9.4,   0.5) {$\drug_{q1}$};
        \node[]   (rr2)  at (11.9,   2.0) {$\drug_{q2}$};
        \node[]   (rr3)  at (10.9,   4.5) {$\drug_{q3}$};

	\node (D2) at (9.75,   -0.5) {\large{\Gq (\Dq)}};	

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %add paths
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{comment}
	\edef\start{1}
        \foreach \numbera in {1,...,2}{
                %\edef\start{\numbera}
                \pgfmathparse{\start+1}
                \xdef\start{\pgfmathresult}
                \foreach \numberb in {\start,...,3}{
                        \path (r\numbera) edge (r\numberb);
                }
        }
	\end{comment}
	\path (r1) edge (r2);
	\path (r1) edge (r3);
	\path (r2) edge (r3);

	\foreach \numbera in {1,...,3}{
		\path [dotted] (l\numbera) edge (r\numbera);
	}

  \end{tikzpicture}

%\end{center}

%\end{document}


